Encoding and Decoding Mixed Bandlimited Signals using Spiking Integrate-and-Fire Neurons

Conventional sampling focuses on encoding and decoding bandlimited signals by recording signal amplitudes at known time points. Alternately, sampling can be approached using biologically-inspired schemes. Among these are integrate-and-fire time encoding machines (IF-TEMs). They behave like simplified versions of spiking neurons and encode their input using spike times rather than amplitudes. Moreover, when multiple of these neurons jointly process a set of mixed signals, they form one layer in a feedforward spiking neural network. In this paper, we investigate the encoding and decoding potential of such a layer. We propose a setup to sample a set of bandlimited signals, by mixing them and sampling the result using different IF-TEMs. We provide conditions for perfect recovery of the set of signals from the samples in the noiseless case, and suggest an algorithm to perform the reconstruction.

==> Figures/Figure1_Tikz.tex <==
\documentclass[../main.tex]{subfiles}

\newcommand{\TEMRectWidth}{1.8}
\newcommand{\TEMRectHeight}{0.9}
\newcommand{\TEMStartCoordX}{1}
\newcommand{\TEMStartCoordY}{1}
\newcommand{\TEMVertSpacing}{0.2}
\newcommand{\dotdotdotsize}{0.025}
\newcommand{\dotdotdotspace}{0.1}
\newcommand{\yToTEMLineLength}{0.5}
\newcommand{\XtoYLineXSpan}{3}
\newcommand{\NumXs}{1.5}
\newcommand{\YHorSpace}{1.5}
\newcommand{\XHorSpace}{1.5}
\newcommand{\XInLineSpan}{1.1}
\newcommand{\TEMOutputLineSpan}{1.5}
\newcommand{\TEMSpikeLineSpan}{2}
\newcommand{\TEMOutSpikeVertSpace}{0.3}
\newcommand{\TEMOutSpikeHorSpace}{0.5}
\newcommand{\SpikeHeight}{1}
\newcommand{\ALabelHeight}{0.2}

\definecolor{highlightgreen}{rgb}{0.2,0.6,0.3}


\begin{document}
\begin{center}
\begin{tikzpicture}[scale = 0.85]
% TEMs
% TEMs 1, 2, 3
\foreach \n in {0,1,2,3}
{
    
    \tikzmath{
        int \indn;
        \indn= \n +1;
        \startx = \TEMStartCoordX;
        \starty = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing);
    }
    \ifnum \n = 3
        \tikzmath{
            \starty = \TEMStartCoordY - 4*(\TEMRectHeight+\TEMVertSpacing);
        }
    \fi
    \tikzmath{
        \endx = \TEMStartCoordX + \TEMRectWidth;
        \endy = \starty + \TEMRectHeight;
        \linestartX = (\startx - \yToTEMLineLength);
        \lineY = (\starty+\endy)/2);
        \TEMLabelX = (\startx+\endx)/2;
    }
    \draw (\startx, \starty) rectangle (\endx, \endy);
    \ifnum \n < 3
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{\indn}$};
    \else
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{I}$};
    \fi
    \draw (\linestartX, \lineY) -- (\startx, \lineY) ;
    \draw (\startx+\TEMRectWidth, \lineY) -- (\startx+\TEMRectWidth+\TEMOutputLineSpan, \lineY);
    \tikzmath{
        \startSpikex = \startx+\TEMRectWidth+\TEMOutputLineSpan + \TEMOutSpikeHorSpace;
        \startSpikey = \lineY - \TEMOutSpikeVertSpace;
    }
    \ifnum \n = 0
        \foreach \loc in {0.1,0.4,0.6,1,1.5, 1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 1
        \foreach \loc in {0.2,0.7,1.1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 2
        \foreach \loc in {0.15,0.5,0.8,1,1.2,1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 3
        \foreach \loc in {0.3,1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    
    \ifnum \n <3
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{\indn}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + \TEMSpikeLineSpan, \startSpikey) node[anchor = south west] {$\quad \spikes{\indn}$};
    \else
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{I}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + \TEMSpikeLineSpan, \startSpikey) node[anchor = south west] {$\quad \spikes{I}$};
    \fi
}
    
% dotdotdots
\foreach \n in {-1,0,1}
    \tikzmath{
        \centerx = \TEMStartCoordX + \TEMRectWidth/2;
        \centery = \TEMStartCoordY - 3*(\TEMRectHeight+\TEMVertSpacing) + 0.5*\TEMRectHeight +\n*(\dotdotdotspace+\dotdotdotsize);
    }
    \fill (\centerx, \centery) circle (\dotdotdotsize);
    
% TEM M
% \tikzmath{
%     \startx = \TEMStartCoordX;
%     \starty = \TEMStartCoordY - 4*(\TEMRectHeight+\TEMVertSpacing);
%     \endx = \TEMStartCoordX + \TEMRectWidth;
%     \endy = \starty + \TEMRectHeight;
%     \linestartX = (\startx - \yToTEMLineLength);
%     \lineY = (\starty+\endy)/2);
% }
% \draw (\startx,\starty) rectangle (\endx, \endy);
% \draw (\linestartX, \lineY) -- (\startx, \lineY);


\tikzmath{
    \MTEMTotalHeight = 4*\TEMRectHeight + 3*\TEMVertSpacing;
}


% Draw all connections to x, and from x to y
\foreach \n in {0,1,2}
{
    \tikzmath{
        \lineStartX = \TEMStartCoordX - \yToTEMLineLength - \XtoYLineXSpan - \YHorSpace;
    }
        \ifnum \n < 2
        \tikzmath{\lineStartY = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \else
        \tikzmath{\lineStartY = \TEMStartCoordY - (\n+1)*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \fi

    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = \TEMStartCoordX - \yToTEMLineLength -\YHorSpace;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = \TEMStartCoordY - \m*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \else
        \tikzmath{\lineEndY = \TEMStartCoordY - (\m+1)*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \fi
        \tikzmath{
        \aX = 2*\lineStartX/4 +\lineEndX/2 ;
        \aY = 2*\lineStartY/4 +\lineEndY/2;
        }
        
        \tikzmath{
            int \indn;
            \indn= \n +1;
            int \indm;
            \indm= \m +1;
        }
        \ifnum \n =0
            \ifnum \m <3
                \draw[highlightgreen, thick]  (\lineEndX, \lineEndY) -- (\lineStartX, \lineStartY) node[midway, above, font=\boldmath, sloped] {$a_{\indm,\indn}$};
            \else
                \ifnum \m = 3
                \draw[highlightgreen, thick]  (\lineEndX, \lineEndY) -- (\lineStartX, \lineStartY) node[midway, above, font=\boldmath, sloped] {$a_{I,\indn}$};
                \fi
            \fi
            
        \else
            \draw (\lineStartX, \lineStartY) -- (\lineEndX, \lineEndY);
        \fi
    }
    \tikzmath{
        int \indn;
        \indn= \n +1;
    }
    \ifnum \n < 2
    \draw (\lineStartX-\XHorSpace-\XInLineSpan, \lineStartY) -- (\lineStartX-\XHorSpace, \lineStartY) node[anchor=west] {$x\ind{\indn}(t)$};
    \else
    \draw (\lineStartX-\XHorSpace-\XInLineSpan, \lineStartY) -- (\lineStartX-\XHorSpace, \lineStartY) node[anchor=west] {$x\ind{J}(t)$};
    \fi
}

\end{tikzpicture}
\end{center}
\end{document}


==> Figures/Figure3.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure3_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure3_pdf.pdf}}%
    \put(0.1445377,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 22}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure3_pdf.pdf}}%
    \put(0.23261571,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 24}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure3_pdf.pdf}}%
    \put(0.32069373,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 26}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure3_pdf.pdf}}%
    \put(0.40877175,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 28}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure3_pdf.pdf}}%
    \put(0.4968498,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure3_pdf.pdf}}%
    \put(0.58492782,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure3_pdf.pdf}}%
    \put(0.67300585,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 34}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure3_pdf.pdf}}%
    \put(0.76108387,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 36}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure3_pdf.pdf}}%
    \put(0.84916189,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 38}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure3_pdf.pdf}}%
    \put(0.93723986,0.0275027){\makebox(0,0)[b]{\smash{\footnotesize 40}}}%
    \put(0.54088879,-0.01375597){\makebox(0,0)[b]{\smash{Total number of spikes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure3_pdf.pdf}}%
    \put(0.00831231,0.10125261){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure3_pdf.pdf}}%
    \put(0.00831231,0.138607){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure3_pdf.pdf}}%
    \put(0.00831231,0.17596138){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure3_pdf.pdf}}%
    \put(0.0159512,0.21331576){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure3_pdf.pdf}}%
    \put(0.0159512,0.25067015){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure3_pdf.pdf}}%
    \put(0.0159512,0.28802453){\makebox(0,0)[lb]{\smash{\footnotesize 10$^{-1}$}}}%
    \put(0.0,0.189375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Reconstruction error}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure3_pdf.pdf}}%
    \put(0.83736111,0.24506836){\makebox(0,0)[lb]{\smash{\small $x^{(1)}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure3_pdf.pdf}}%
    \put(0.83736111,0.19090169){\makebox(0,0)[lb]{\smash{\small $x^{(2)}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure3_pdf.pdf}}%
    \put(0.1445377,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 22}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure3_pdf.pdf}}%
    \put(0.23261571,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 24}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure3_pdf.pdf}}%
    \put(0.32069373,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 26}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure3_pdf.pdf}}%
    \put(0.40877175,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 28}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure3_pdf.pdf}}%
    \put(0.4968498,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure3_pdf.pdf}}%
    \put(0.58492782,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure3_pdf.pdf}}%
    \put(0.67300585,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 34}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure3_pdf.pdf}}%
    \put(0.76108387,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 36}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure3_pdf.pdf}}%
    \put(0.84916189,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 36}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure3_pdf.pdf}}%
    \put(0.93723986,0.32166612){\makebox(0,0)[b]{\smash{\footnotesize 36}}}%
    \put(0.54088879,0.3618023){\makebox(0,0)[b]{\smash{Constrained number of spikes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure3_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/TEMCircuit_Tikz.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
\begin{tikzpicture}[scale = 1]

% draw input line
    \tikzmath{
        \inputstartx = 0;
        \inputstarty = 0.4;
        \inputlen = 1;
    }
    \draw[->] (\inputstartx, \inputstarty) node[anchor = south west] {$x(t)$} -- (\inputlen, \inputstarty);

% draw plus
    \tikzmath{
        \circleradius = 0.25;
        \circlecenterx = \inputstartx+\inputlen+\circleradius;
        \circlecentery = \inputstarty;
    }
    \draw (\circlecenterx, \circlecentery) circle (\circleradius) node {$+$};

% draw b to plus
    \tikzmath{
        \biaslinelen = 0.5;
        \biaslinex = \circlecenterx;
        \biasliney = \circlecentery -  \circleradius - \biaslinelen;
    }
    \draw[->] (\biaslinex, \biasliney) node[below] {$b$} --  (\biaslinex, \biasliney+ \biaslinelen);

% draw link to integrator box
    \tikzmath{
        \tointlinex = \circlecenterx + \circleradius;
        \tointliney = \circlecentery;
        \tointlinelen = 0.5;
    }
    \draw[->] (\tointlinex, \tointliney) -- (\tointlinex + \tointlinelen, \tointliney);

% draw integrator box
    \tikzmath{
        \integboxheight = 1;
        \integboxwidth = 1.5;
        \integboxx = \tointlinex + \tointlinelen;
        \integboxy = \tointliney - \integboxheight/2;
    }
    
    \draw (\integboxx, \integboxy) rectangle (\integboxx+\integboxwidth, \integboxy+\integboxheight) node[midway] {$\frac{1}{\kappa}\int$};

% draw link to comparator box
    \tikzmath{
        \tocomplinex = \integboxx + \integboxwidth;
        \tocompliney = \tointliney;
        \tocomplinelen = 1.5;
    }
    \draw[->] (\tocomplinex, \tocompliney) node[anchor = south west] {$y(t)$} -- (\tocomplinex + \tocomplinelen, \tocompliney);
    
    % draw comparator box
    \tikzmath{
        \compboxheight = 1;
        \compboxwidth = 1.5;
        \compboxx = \tocomplinex + \tocomplinelen;
        \compboxy = \tocompliney - \compboxheight/2;
    }
    
    \draw (\compboxx, \compboxy) rectangle (\compboxx+\compboxwidth, \compboxy+\compboxheight) node[midway] {\Large $>$};
    
    % draw delta link to comparator box
    \tikzmath{
        \deltalinkx = \compboxx;
        \deltalinky = \compboxy + 0.75\compboxheight;
        \deltalinkwidth = 0.5;
        \deltalinkheight = 0.25;
    }
    \draw[->] (\deltalinkx - \deltalinkwidth, \deltalinky + \deltalinkheight) -- (\deltalinkx- \deltalinkwidth, \deltalinky) -- (\deltalinkx, \deltalinky);
    
    % draw delta box
    \tikzmath{
        \deltaboxwidth = 0.5;
        \deltaboxheight = 0.5;
        \deltaboxx = \deltalinkx - \deltalinkwidth - \deltaboxwidth/2;
        \deltaboxy = \deltalinky + \deltalinkheight ;
    }
    
    \draw (\deltaboxx, \deltaboxy) rectangle  node {$\delta$} (\deltaboxx + \deltaboxwidth, \deltaboxy+ \deltaboxheight);
    
    % draw comp link to output
    \tikzmath{
        \tooutlinex = \compboxx + \compboxwidth;
        \tooutliney = \tocompliney;
        \tooutlinelen = 1.5;
    }
    \draw[->] (\tooutlinex, \tooutliney) node[anchor = south west] {$t_k$} -- (\tooutlinex + \tooutlinelen, \tooutliney);
    
    % draw reset line
    \tikzmath{
        \feedbacklinex = \tooutlinex +0.5;
        \feedbackliney = \tooutliney;
        \feedbacklineheight = 1;
        \feedbacklineendy = \integboxy;
        \feedbacklineendx = \integboxx + \integboxwidth/2;
    }
    \draw[dashed, ->] (\feedbacklinex, \feedbackliney) -- (\feedbacklinex , \feedbackliney- \feedbacklineheight) -- node[below] {\textit{Spike triggered reset}} (\feedbacklineendx , \feedbackliney - \feedbacklineheight) --    (\feedbacklineendx, \feedbacklineendy);
\end{tikzpicture}
\end{document}
